Minimum cost flow decomposition on arc-coloured networks

A network $\mathcal{N}$ is formed by a (multi)digraph $D$ together with a \emph{capacity function} $u : A(D) \to R_+$, and it is denoted by $\mathcal{N} = (D,u)$. A flow on $\mathcal{N}$ is a function $x: A(D) \to R_+$ such that $x(a) \leq u(a)$ for all $a \in A(D)$, and it is said to be $k$-splittable if it can be decomposed into up to $k$ paths. We say that a flow is $\lambda$-uniform if its value on each arc of the network with positive flow value is exactly $\lambda$, for some $\lambda \in R_+^*$. Arc-coloured networks are used to model qualitative differences among different regions through which the flow will be sent. They have applications in several areas such as communication networks, multimodal transportation, molecular biology, packing etc. We consider the problem of decomposing a flow over an arc-coloured network with minimum cost, that is, with minimum sum of the cost of its paths, where the cost of each path is given by its number of colours. We show that this problem is NP-Hard for general flows. When we restrict the problem to $\lambda$-uniform flows, we show that it can be solved in polynomial time for networks with at most two colours, and it is NP-Hard for general networks with three colours and for acyclic networks with at least five colours.

==> fig_acyclicnetwork3c1v.tex <==
            \begin{figure}[!htb]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left, x=1.5cm, y=1.0cm]
                    \tiny
                    \draw [draw=c08, fill=c08!10, rounded corners, dashed] (1.8, 2.7) rectangle (6.2, -0.7);
                    \node [nodeb] (s) [label=180:$s$] at (0.0, 1.0) {};
                    \node [nodeb] (a) [label= 90:$a$] at (1.0, 2.0) {};
                    \node [nodeb] (b) [label=270:$b$] at (1.0, 0.0) {};
                    \node [nodeb] (c) [label= 90:$c$] at (2.0, 1.0) {};
                    \node [nodeb] (d) [label= 90:$d$] at (3.0, 2.0) {};
                    \node [nodeb] (e) [label=270:$e$] at (3.0, 0.0) {};
                    \node [nodeb] (f) [label= 90:$f$] at (4.0, 1.0) {};
                    \node [nodeb] (g) [label= 90:$g$] at (5.0, 2.0) {};
                    \node [nodeb] (h) [label=270:$h$] at (5.0, 0.0) {};
                    \node [nodeb] (t) [label= 90:$t$] at (6.0, 1.0) {};

                    \path [c08, decoration={snake, amplitude=.8mm, segment length=2.0mm}, opacity=0.6]
                        (s) edge [decorate, bend left=15]  (a)
                        (a) edge [decorate, bend left=15]  (c)
                        (c) edge [decorate, bend left=15]  (d)
                        (d) edge [decorate, bend left=15]  (f)
                        (f) edge [decorate, bend left=15]  (g)
                        (g) edge [decorate, bend left=15]  (t);

                    \path [c08, decoration={zigzag, amplitude=.8mm, segment length=1.5mm}, opacity=0.6]
                        (s) edge [decorate, bend right=15] (b)
                        (b) edge [decorate, bend right=15] (c)
                        (c) edge [decorate, bend right=15] (e)
                        (e) edge [decorate, bend right=15] (f)
                        (f) edge [decorate, bend right=15] (h)
                        (h) edge [decorate, bend right=15] (t);

                    \path [->]
                        (s) edge [bend left=15]             node{\color{black} 3} (a)
                            edge [bend right=15, c06, swap] node{\color{black} 1} (b)
                        (a) edge [bend left=15,  c02]       node{\color{black} 2} (c)
                        (b) edge [bend right=15, c02, swap] node{\color{black} 2} (c)
                        (c) edge [bend left=15]             node{\color{black} 3} (d)
                            edge [bend right=15, c02, swap] node{\color{black} 2} (e)
                        (d) edge [bend left=15]             node{\color{black} 3} (f)
                        (e) edge [bend right=15, c02, swap] node{\color{black} 2} (f)
                        (f) edge [bend left=15,  c02]       node{\color{black} 2} (g)
                            edge [bend right=15, c06, swap] node{\color{black} 1} (h)
                        (g) edge [bend left=15,  c02]       node{\color{black} 2} (t)
                        (h) edge [bend right=15, c06, swap] node{\color{black} 1} (t);
                \end{tikzpicture}
                \caption{Example of network over a \emph{DAG} with 3 colours and a uniform flow.}
                \label{fig:acyclicnetwork3c1v}
            \end{figure}

==> fig_cycleonflows.tex <==
        \begin{figure}[!ht]
            \centering
            \begin{tikzpicture}[>=stealth, auto=left, x=1.0cm, y=1.0cm]
                \tiny
                \clip (0.0, -0.3) rectangle (6, 4.3);
                \node [nodeb] (s) [label=180:$s$] at (0.5, 2.0) {};
                \node [nodeb] (a) [label=225:$a$] at (2.0, 2.0) {};
                \node [nodeb] (b) [label= 90:$b$] at (3.0, 3.0) {};
                \node [nodeb] (c) [label= 45:$c$] at (4.0, 2.0) {};
                \node [nodeb] (d) [label=270:$d$] at (3.0, 1.0) {};
                \node [nodeb] (t) [label=  0:$t$] at (5.5, 2.0) {};

                \path [->]
                    (s) edge [c09]                                       node{1} (a)
                        edge [c02, out=300, in=300, looseness=2.2, swap] node{2} (c)
                    (a) edge [c09, bend left, swap]                      node{1} (b)
                        edge [c02, out=120, in=120, looseness=2.2]       node{2} (t)
                    (b) edge [c09, bend left, swap]                      node{1} (c)
                    (c) edge [c02, bend left, swap]                      node{2} (d)
                        edge [c09]                                       node{1} (t)
                    (d) edge [c02, bend left, swap]                      node{2} (a);

            \end{tikzpicture}
            \caption{Influence of cycles on a decomposition of a $\lambda$-uniform flow.}
            \label{fig:mincolfd}
        \end{figure}


==> fig_flow2v1c.tex <==
            \begin{figure}[!ht]
                \begin{subfigure}[b]{0.49\textwidth}
                    \centering
                    \begin{tikzpicture}[>=stealth, node distance=3cm, auto=left]
                        \tiny
                        \node [nodeb] (s) [label=180:$s$]             {};
                        \node [nodeb] (a) [label= 90:$a$, right of=s] {};
                        \node [nodeb] (t) [label=  0:$t$, right of=a] {};

                        \path [->]
                            (s) edge [bend left=60]                 node{7} (a)
                                edge [bend left=30]                 node{7} (a)
                                edge                                node{7} (a)
                                edge [bend right=30]                node{7} (a)
                                edge [bend right=60]                node{7} (a)
                            (a) edge [bend left=75,  looseness=1.4] node{5} (t)
                                edge [bend left=50,  looseness=1.2] node{5} (t)
                                edge [bend left=25,  looseness=1.0] node{5} (t)
                                edge                                node{5} (t)
                                edge [bend right=25, looseness=1.0] node{5} (t)
                                edge [bend right=50, looseness=1.2] node{5} (t)
                                edge [bend right=75, looseness=1.4] node{5} (t);
                    \end{tikzpicture}
                    \caption{$\Net$}
                    \label{sfg:flow2v1ca}
                \end{subfigure}
                \begin{subfigure}[b]{0.49\textwidth}
                    \centering
                    \begin{tikzpicture}[>=stealth, node distance=3cm, auto=left]
                        \tiny
                        \node [nodeb] (s) [label=180:$s$]             {};
                        \node [nodeb] (a) [label= 90:$a$, right of=s] {};
                        \node [nodeb] (t) [label=  0:$t$, right of=a] {};

                        \path [->, gray!40]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge                                (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=75,  looseness=1.4] (t)
                                edge [bend left=50,  looseness=1.2] (t)
                                edge [bend left=25,  looseness=1.0] (t)
                                edge                                (t)
                                edge [bend right=25, looseness=1.0] (t)
                                edge [bend right=50, looseness=1.2] (t)
                                edge [bend right=75, looseness=1.4] (t);

                        \path [->]
                            (s) edge [bend left=60]  node{7} (a)
                                edge [bend left=30]  node{7} (a)
                                edge                 node{7} (a)
                                edge [bend right=30] node{7} (a)
                                edge [bend right=60] node{7} (a);
                    \end{tikzpicture}
                    \caption{$\Net_1$, $a_1 = 7$, $p_1 = 0$}
                    \label{sfg:flow2v1cb}
                \end{subfigure}

                \begin{subfigure}[b]{0.49\textwidth}
                    \centering
                    \begin{tikzpicture}[>=stealth, node distance=3cm, auto=left]
                        \tiny
                        \node [nodeb] (s) [label=180:$s$]             {};
                        \node [nodeb] (a) [label= 90:$a$, right of=s] {};
                        \node [nodeb] (t) [label=  0:$t$, right of=a] {};

                        \path [->, gray!40]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge                                (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=75,  looseness=1.4] (t)
                                edge [bend left=50,  looseness=1.2] (t)
                                edge [bend left=25,  looseness=1.0] (t)
                                edge                                (t)
                                edge [bend right=25, looseness=1.0] (t)
                                edge [bend right=50, looseness=1.2] (t)
                                edge [bend right=75, looseness=1.4] (t);

                        \path [-, red, line width=4pt, opacity=0.3]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge                                (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=75,  looseness=1.4] (t)
                                edge [bend left=50,  looseness=1.2] (t)
                                edge                                (t)
                                edge [bend right=50, looseness=1.2] (t)
                                edge [bend right=75, looseness=1.4] (t);
                    
                        \path [->]
                            (s) edge [bend left=60]                 node{5} (a)
                                edge [bend left=30]                 node{5} (a)
                                edge                                node{5} (a)
                                edge [bend right=30]                node{5} (a)
                                edge [bend right=60]                node{5} (a)
                            (a) edge [bend left=75,  looseness=1.4] node{5} (t)
                                edge [bend left=50,  looseness=1.2] node{5} (t)
                                edge [bend left=25,  looseness=1.0] node{5} (t)
                                edge                                node{5} (t)
                                edge [bend right=25, looseness=1.0] node{5} (t)
                                edge [bend right=50, looseness=1.2] node{5} (t)
                                edge [bend right=75, looseness=1.4] node{5} (t);
                    \end{tikzpicture}
                    \caption{$\Net_2$, $a_2 = 5$, $p_2 = 5$}
                    \label{sfg:flow2v1cc}
                \end{subfigure}
                \begin{subfigure}[b]{0.49\textwidth}
                    \centering
                    \begin{tikzpicture}[>=stealth, node distance=3cm, auto=left]
                        \tiny
                        \node [nodeb] (s) [label=180:$s$]             {};
                        \node [nodeb] (a) [label= 90:$a$, right of=s] {};
                        \node [nodeb] (t) [label=  0:$t$, right of=a] {};

                        \path [->, gray!40]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge                                (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=75,  looseness=1.4] (t)
                                edge [bend left=50,  looseness=1.2] (t)
                                edge [bend left=25,  looseness=1.0] (t)
                                edge                                (t)
                                edge [bend right=25, looseness=1.0] (t)
                                edge [bend right=50, looseness=1.2] (t)
                                edge [bend right=75, looseness=1.4] (t);

                        \path [-, red, line width=4pt, opacity=0.3]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=25,  looseness=1.0] (t)
                                edge [bend right=25, looseness=1.0] (t);
                    
                        \path [->]
                            (s) edge [bend left=60]                 node{2} (a)
                                edge [bend left=30]                 node{2} (a)
                                edge                                node{2} (a)
                                edge [bend right=30]                node{2} (a)
                                edge [bend right=60]                node{2} (a)
                            (a) edge [bend left=25,  looseness=1.0] node{4} (t)
                                edge [bend right=25, looseness=1.0] node{4} (t);
                    \end{tikzpicture}
                    \caption{$\Net_3$, $a_3 = 2$, $p_3 = 4$}
                    \label{sfg:flow2v1cd}
                \end{subfigure}

                \begin{subfigure}[b]{\textwidth}
                    \centering
                    \begin{tikzpicture}[>=stealth, node distance=3cm, auto=left]
                        \tiny
                        \node [nodeb] (s) [label=180:$s$]             {};
                        \node [nodeb] (a) [label= 90:$a$, right of=s] {};
                        \node [nodeb] (t) [label=  0:$t$, right of=a] {};

                        \path [->, gray!40]
                            (s) edge [bend left=60]                 (a)
                                edge [bend left=30]                 (a)
                                edge                                (a)
                                edge [bend right=30]                (a)
                                edge [bend right=60]                (a)
                            (a) edge [bend left=75,  looseness=1.4] (t)
                                edge [bend left=50,  looseness=1.2] (t)
                                edge [bend left=25,  looseness=1.0] (t)
                                edge                                (t)
                                edge [bend right=25, looseness=1.0] (t)
                                edge [bend right=50, looseness=1.2] (t)
                                edge [bend right=75, looseness=1.4] (t);

                        \path [-, red, line width=4pt, opacity=0.3]
                            (s) edge                                (a)
                            (a) edge [bend left=25,  looseness=1.0] (t)
                                edge [bend right=25, looseness=1.0] (t);
                    
                        \path [->]
                            (s) edge                                node{2} (a)
                            (a) edge [bend left=25,  looseness=1.0] node{1} (t)
                                edge [bend right=25, looseness=1.0] node{1} (t);
                    \end{tikzpicture}
                    \caption{$\Net_4$, $a_4 = 1$, $p_4 = 2$}
                    \label{sfg:flow2v1ce}
                \end{subfigure}
                \caption{Example of decomposition produced by \cref{alg:decfluxo2v}.}
                \label{fig:flow2v1c}
            \end{figure}

==> fig_flow3v1c.tex <==
            \begin{figure}[!htb]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left, node distance=1.8cm]
                    \tiny
                    \node [nodeb] (s)  [label=270:$s$]                {};
                    \node [nodeb] (v1) [label=270:$v_1$, right of=s]  {};
                    \node [nodeb] (v2) [label=270:$v_2$, right of=v1] {};
                    \node [nodeb] (v3) [label=270:$v_3$, right of=v2] {};
                    \node [nodeb] (v4) [label=270:$v_4$, right of=v3] {};
                    \node [nodeb] (v5) [label=270:$v_5$, right of=v4] {};
                    \node [nodeb] (v6) [label=270:$v_6$, right of=v5] {};
                    \node [nodeb] (t)  [label=270:$t$,   right of=v6] {};

                    \path [->, very thick]
                        (s)  edge [swap] node{4} (v1)
                        (v1) edge [swap] node{4} (v2)
                        (v2) edge        node{4} (v3)
                        (v3) edge [swap] node{4} (v4)
                        (v4) edge        node{4} (v5)
                        (v5) edge [swap] node{4} (v6)
                        (v6) edge [swap] node{4} (t);

                    \path [->, thick]
                        (s)  edge [bend left=30]        node{2} (v1)
                             edge [bend right=40, swap] node{2} (v3)
                             edge [bend left=50]        node{2} (v5)
                        (v2) edge [bend left=50]        node{2} (t)
                        (v4) edge [bend right=40, swap] node{2} (t)
                        (v6) edge [bend left=30]        node{2} (t);

                    \path [->]
                        (v1) edge [bend left=25]                node{1} (v2)
                             edge [bend left=60, looseness=1.3] node{1} (v2)
                        (v3) edge [bend left=25]                node{1} (v4)
                             edge [bend left=60, looseness=1.3] node{1} (v4)
                        (v5) edge [bend left=25]                node{1} (v6)
                             edge [bend left=60, looseness=1.3] node{1} (v6);
                \end{tikzpicture}
                \caption{Network with 3 distinct flow values on the arcs.}
                \label{fig:flow3v1c}
            \end{figure}

==> fig_flow3v2c.tex <==
            \begin{figure}[!htb]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left, node distance=1.8cm]
                    \tiny
                    \node [nodeb] (s)  [label=270:$s$]                {};
                    \node [nodeb] (v1) [label=270:$v_1$, right of=s]  {};
                    \node [nodeb] (v2) [label=270:$v_2$, right of=v1] {};
                    \node [nodeb] (v3) [label=270:$v_3$, right of=v2] {};
                    \node [nodeb] (v4) [label=270:$v_4$, right of=v3] {};
                    \node [nodeb] (v5) [label=270:$v_5$, right of=v4] {};
                    \node [nodeb] (v6) [label=270:$v_6$, right of=v5] {};
                    \node [nodeb] (t)  [label=270:$t$,   right of=v6] {};

                    \path [->, very thick]
                        (s)  edge [swap] node{(1,4)} (v1)
                        (v1) edge [swap] node{(1,4)} (v2)
                        (v2) edge        node{(1,4)} (v3)
                        (v3) edge [swap] node{(1,4)} (v4)
                        (v4) edge        node{(1,4)} (v5)
                        (v5) edge [swap] node{(1,4)} (v6)
                        (v6) edge [swap] node{(1,4)} (t);

                    \path [->, thick, c02]
                        (s)  edge [bend left=30]        node{(2,2)} (v1)
                             edge [bend right=40, swap] node{(2,2)} (v3)
                             edge [bend left=50]        node{(2,2)} (v5)
                        (v2) edge [bend left=50]        node{(2,2)} (t)
                        (v4) edge [bend right=40, swap] node{(2,2)} (t)
                        (v6) edge [bend left=30]        node{(2,2)} (t);

                    \path [->, c02]
                        (v1) edge [bend left=25]                node{(2,1)} (v2)
                             edge [bend left=60, looseness=1.3] node{(2,1)} (v2)
                        (v3) edge [bend left=25]                node{(2,1)} (v4)
                             edge [bend left=60, looseness=1.3] node{(2,1)} (v4)
                        (v5) edge [bend left=25]                node{(2,1)} (v6)
                             edge [bend left=60, looseness=1.3] node{(2,1)} (v6);
                \end{tikzpicture}
                \caption{Bichromatic network with 3 distinct flow values on the arcs.}
                \label{fig:flow3v2c}
            \end{figure}

==> fig_mincostcfd2v2c.tex <==
            \begin{figure}[!ht]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left]
                    \tiny
                    \node [nodeb] (s) [label=180:$s$] at (0.0, 2.0) {};
                    \node [nodeb] (a) [label= 90:$a$] at (1.0, 3.7) {};
                    \node [nodeb] (b) [label= 90:$b$] at (1.3, 3.1) {};
                    \node [nodeb] (c) [label= 90:$c$] at (3.0, 3.0) {};
                    \node [nodeb] (d) [label=270:$d$] at (3.0, 1.0) {};
                    \node [nodeb] (e) [label=270:$e$] at (4.9, 0.9) {};
                    \node [nodeb] (f) [label=270:$f$] at (5.2, 0.3) {};
                    \node [nodeb] (t) [label=  0:$t$] at (6.0, 2.0) {};

                    \path [->, very thick]
                        (s) edge [c02, swap] node{\color{black} 2} (c)
                            edge [c09, swap] node{\color{black} 1} (d)
                        (c) edge [c02]       node{\color{black} 2} (d)
                            edge [c09]       node{\color{black} 1} (t)
                        (d) edge [c02]       node{\color{black} 2} (t);

                    \path [->, c02]
                        (s) edge [bend left=30]        node{\color{black} 2} (a)
                            edge [bend left=15]        node{\color{black} 2} (b)
                        (a) edge [bend left=30]        node{\color{black} 2} (c)
                        (b) edge [bend left=15]        node{\color{black} 2} (c)
                        (d) edge [bend right=15, swap] node{\color{black} 2} (e)
                            edge [bend right=30, swap] node{\color{black} 2} (f)
                        (e) edge [bend right=15, swap] node{\color{black} 2} (t)
                        (f) edge [bend right=30, swap] node{\color{black} 2} (t);
                \end{tikzpicture}
                \caption{Bichromatic network with two distinct flow values in the arcs.}
                \label{fig:mincostcfd2v2c}
            \end{figure}

==> fig_red13satkcostcfd.tex <==
            \begin{figure}[!htb]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left, x=1.3cm, y=1.3cm]
                    \tiny
                    \def\clausula#1#2#3{
                        \node[nodeb] (c#1s) [label=90:$c_#1^s$] at (#2, #3)     { };
                        \node[nodeb] (c#1t) [label=90:$c_#1^t$] at (#2 + 2, #3) { };

                        \path[->]
                            (c#1s) edge [c06, bend left=40]  node{\color{black} 1} (c#1t)
                                   edge [c02]                node{\color{black} 2} (c#1t)
                                   edge [c02, bend right=40] node{\color{black} 2} (c#1t);
                    }

                    \node        (f) at (4.5, 6.5) {$\varphi = \underbrace{(v_1 \vee v_2 \vee v_3)}_{C_1} \wedge
                                                               \underbrace{(v_1 \vee \nao{v_2} \vee \nao{v_3})}_{C_2}$};

                    \node[nodeb] (s)  [label=180:$s$]  at (0.0, 3.0) { };
                    \node[nodeb] (t)  [label=  0:$t$]  at (9.0, 3.0) { };
                    \node[nodeb] (v1) [label=90:$v_1$] at (2.2, 4.5) { };
                    \node[nodeb] (v2) [label=90:$v_2$] at (2.5, 3.0) { };
                    \node[nodeb] (v3) [label=90:$v_3$] at (2.2, 1.5) { };

                    \clausula{1}{4.5}{4.0};
                    \clausula{2}{4.5}{2.0};

                    \draw [dashed, c08] (1.0, 6.0) -- (1.0, 1.0);
                    \draw [dashed, c08] (3.5, 6.0) -- (3.5, 1.0);
                    \draw [dashed, c08] (7.5, 6.0) -- (7.5, 1.0);

                    \node  [text=c08] (lbv) at (2.2, 5.8) {Variables};
                    \node  [text=c08] (lbc) at (5.5, 5.8) {Clauses};

                    \path[c08, decoration={coil, amplitude=.8mm, segment length=1mm}, opacity=0.5]
                        (s)   edge [decorate, bend right=15]   (v1)
                        (v1)  edge [decorate, out=0, in=140]   (c1s)
                        (c1s) edge [decorate, bend right=40]   (c1t)
                        (c1t) edge [decorate, out=270, in=140] (c2s)
                        (c2s) edge [decorate]                  (c2t)
                        (c2t) edge [decorate]                  (t);

                    \path[c08, decoration={zigzag, amplitude=.8mm, segment length=1mm}, opacity=0.5]
                        (s)   edge [decorate, bend right=15] (v2)
                        (v2)  edge [decorate, out=0, in=180] (c1s)
                        (c1s) edge [decorate]                (c1t)
                        (c1t) edge [decorate, bend left=20]  (t);

                    \path[c08, decoration={snake, amplitude=.8mm, segment length=1.5mm}, opacity=0.5]
                        (s)   edge [decorate, bend left=15]   (v3)
                        (v3)  edge [decorate, out=20, in=220] (c1s)
                        (c1s) edge [decorate, bend left=40]   (c1t)
                        (c1t) edge [decorate, bend right=10]  (t);

                    \path[->, c06, thick]
                        (s) edge [bend left=15, pos=0.7]          node{\color{black} 1} (v1)
                            edge [bend left=15, pos=0.7]          node{\color{black} 1} (v2)
                            edge [bend left=15, pos=0.7]          node{\color{black} 1} (v3);

                    \path[->, c02]
                        (s) edge [bend right=15, pos=0.7, swap]   node{\color{black} 2} (v1)
                            edge [bend right=15, pos=0.7, swap]   node{\color{black} 2} (v2)
                            edge [bend right=15, pos=0.7, swap]   node{\color{black} 2} (v3);

                    \path [->, c03]
                        (v1)  edge [out=0, in=140, pos=0.3, swap] node{\color{black} 3} (c1s)
                              edge [bend left=50, pos=0.1]        node{\color{black} 3} (t)
                        (c1t) edge [out=270, in=140, swap]        node{\color{black} 3} (c2s)
                        (c2t) edge                                node{\color{black} 3} (t);

                    \path [->, c10]
                        (v2)  edge [out=0, in=180, pos=0.3]       node{\color{black} 4} (c1s)
                              edge [out=0, in=180, pos=0.3, swap] node{\color{black} 4} (c2s)
                        (c1t) edge [bend left=20, pos=0.2]        node{\color{black} 4} (t)
                        (c2t) edge [bend left=25, pos=0.2]        node{\color{black} 4} (t);

                    \path [->, c11]
                        (v3)  edge [out=20, in=220, pos=0.2]      node{\color{black} 5} (c1s)
                              edge [out=0, in=220, pos=0.3, swap] node{\color{black} 5} (c2s)
                        (c1t) edge [bend right=10, pos=0.3, swap] node{\color{black} 5} (t)
                        (c2t) edge [bend right=25, pos=0.2, swap] node{\color{black} 5} (t);
                \end{tikzpicture}
                \caption{Reduction from \textsc{1-em-3SAT} to \textsc{KCostCFD}.}
                \label{fig:red13satkcostcfd}
            \end{figure}

==> fig_red2linkagekcostcfd.tex <==
                \begin{figure}[!htb]
                    \centering
                    \begin{subfigure}[b]{0.35\textwidth}
                        \centering
                        \begin{tikzpicture}[>=stealth, auto=left]
                            \tiny
                            \node [nodeb] (u1) [label=120:$u_1$] at (2.0, 4.0) {};
                            \node [nodeb] (u2) [label=250:$u_2$] at (2.0, 2.0) {};
                            \node [nodeb] (z)  [label=270:$z$]   at (4.0, 3.0) {};
                            \node [nodeb] (v1) [label= 70:$v_1$] at (6.0, 4.0) {};
                            \node [nodeb] (v2) [label=290:$v_2$] at (6.0, 2.0) {};

                            \path [->]
                                (u1) edge (z)
                                     edge (v1)
                                (u2) edge (z)
                                     edge (u1)
                                (z)  edge (v1)
                                (v1) edge (v2)
                                (v2) edge (z);
                        \end{tikzpicture}
                        \caption*{$D$}
                    \end{subfigure}
                    \begin{subfigure}[b]{0.64\textwidth}
                        \centering
                        \begin{tikzpicture}[>=stealth, auto=left]
                            \tiny
                            \node [nodeb] (s)  [label=180:$s$]   at (0.0, 3.0) {};
                            \node [nodeb] (s1) [label= 90:$s_1$] at (0.0, 5.0) {};
                            \node [nodeb] (s2) [label= 90:$s_2$] at (2.0, 6.0) {};
                            \node [nodeb] (t)  [label=  0:$t$]   at (8.0, 3.0) {};
                            \node [nodeb] (t1) [label= 90:$t_1$] at (6.0, 6.0) {};
                            \node [nodeb] (t2) [label= 90:$t_2$] at (8.0, 5.0) {};
                            \node [nodeb] (u1) [label=100:$u_1$] at (2.0, 4.0) {};
                            \node [nodeb] (u2) [label=260:$u_2$] at (2.0, 2.0) {};
                            \node [nodeb] (z)  [label=270:$z$]   at (4.0, 3.0) {};
                            \node [nodeb] (v1) [label= 80:$v_1$] at (6.0, 4.0) {};
                            \node [nodeb] (v2) [label=280:$v_2$] at (6.0, 2.0) {};

                            \path[c08, opacity=0.6]
                                (s)  edge [decorate, bend left=10]  (u1)
                                (u1) edge [decorate]                (v1)
                                (v1) edge [decorate, bend left=10]  (t);

                            \path[c08, decoration={zigzag, amplitude=.8mm, segment length=1.5mm}, opacity=0.6]
                                (s)  edge [bend right=10, decorate] (u2)
                                (u2) edge [decorate]                (z)
                                (z)  edge [decorate]                (v1)
                                (v1) edge [decorate]                (v2)
                                (v2) edge [bend right=10, decorate] (t);

                            \path [->]
                                (s1) edge [bend left=20]          node{\color{black} 3} (s2)
                                     edge [bend left=10]                                (s2)
                                     edge                                               (s2)
                                     edge [bend right=10]                               (s2)
                                     edge [bend right=20]                               (s2)
                                (t1) edge [bend left=20]          node{\color{black} 3} (t2)
                                     edge [bend left=10]                                (t2)
                                     edge                                               (t2)
                                     edge [bend right=10]                               (t2)
                                     edge [bend right=20]                               (t2)
                                (u1) edge [pos=0.7, swap]         node{\color{black} 3} (z)
                                     edge [pos=0.2, swap]         node{\color{black} 3} (v1)
                                (u2) edge [swap]                  node{\color{black} 3} (z)
                                     edge [swap]                  node{\color{black} 3} (u1)
                                (z)  edge [pos=0.7, swap]         node{\color{black} 3} (v1)
                                (v1) edge                         node{\color{black} 3} (v2)
                                (v2) edge                         node{\color{black} 3} (z);

                            \path [->, c06]
                                (s)  edge [bend left=10]          node{\color{black} 1} (u1)
                                     edge [bend left=20]          node{\color{black} 1} (s1)
                                     edge [bend left=10]                                (s1)
                                     edge                                               (s1)
                                     edge [bend right=10]                               (s1)
                                     edge [bend right=20]                               (s1)
                                (v1) edge [bend left=10]          node{\color{black} 1} (t)
                                     edge                                               (t1)
                                (u1) edge [bend left=10, pos=0.9] node{\color{black} 1} (t1)
                                (z)  edge [bend left=10]                                (t1)
                                     edge                                               (t1)
                                     edge [bend right=10]                               (t1);

                            \path [->, c02]
                                (s)  edge [bend right=10, swap]   node{\color{black} 2} (u2)
                                (v2) edge [bend right=10, swap]   node{\color{black} 2} (t)
                                (t2) edge [bend left=20]          node{\color{black} 2} (t)
                                     edge [bend left=10]                                (t)
                                     edge                                               (t)
                                     edge [bend right=10]                               (t)
                                     edge [bend right=20]                               (t)
                                (s2) edge                                               (u1)
                                     edge [bend right=30]                               (u2)
                                     edge [bend left=10, pos=0.1] node{\color{black} 2} (v1)
                                     edge [bend left=10]                                (v2)
                                     edge                                               (z);
                        \end{tikzpicture}
                        \caption*{$\Net$}
                    \end{subfigure}
                    \caption{Exemple of reduction from \textsc{Weak 2-Linkage} to \textsc{KCostCFD}.}
                    \label{fig:red2linkagekcostcfd}
                \end{figure}

==> fig_red3partkcostcfd.tex <==
        \begin{figure}[!ht]
            \centering
            \begin{tikzpicture}[>=stealth, auto=left]
                \tiny
                \node [nodeb] (s)  [label=180:$s$]      at (0.0, 2.00) {};
                \node [nodeb] (a1) [label= 90:$a_1$]    at (2.0, 4.00) {};
                \node [nodeb] (a2) [label= 90:$a_2$]    at (2.0, 3.00) {};
                \node [nodeb] (a3) [label= 90:$a_3$]    at (2.0, 2.00) {};
                \node         (r1)                      at (2.0, 1.40) {\normalsize $\vdots$};
                \node [nodeb] (a4) [label=270:$a_{3r}$] at (2.0, 0.50) {};
                \node [nodeb] (q)  [label=  0:$q$]      at (4.0, 2.00) {};
                \node [nodeb] (b1) [label= 90:$b_1$]    at (6.0, 2.80) {};
                \node         (r2)                      at (6.0, 2.10) {\normalsize $\vdots$};
                \node [nodeb] (b2) [label=270:$b_r$]    at (6.0, 1.20) {};
                \node [nodeb] (t)  [label=  0:$t$]      at (8.0, 2.00) {};

                \path [->]
                    (s)  edge [bend left=30]          node {r+1} (a1)
                         edge [bend left=20, pos=0.7] node {r+1} (a2)
                         edge                         node {r+1} (a3)
                         edge [bend right=30, swap]   node {r+1} (a4)
                    (a1) edge [bend left=30]          node {r+1} (q)
                    (a2) edge [bend left=20, pos=0.3] node {r+1} (q)
                    (a3) edge                         node {r+1} (q)
                    (a4) edge [bend right=30, swap]   node {r+1} (q)
                    (q)  edge [bend left=20]          node {1}   (b1)
                         edge [bend right=20, swap]   node {r}   (b2)
                    (b1) edge [bend left=20]          node {1}   (t)
                    (b2) edge [bend right=20, swap]   node {r}   (t);
            \end{tikzpicture}
            \caption{Reduction from \textsc{3-Partition} to \textsc{kCostCFD}.}
            \label{fig:red3partkcostcfd}
        \end{figure}

==> fig_redksplitkcostcfd.tex <==
            \begin{figure}[!htb]
                \centering
                \begin{tikzpicture}[>=stealth, auto=left, x=1.2cm, y=1.2cm]
                    \tiny

                    \draw [draw=c08, fill=none,   dashed, rounded corners] (0.3, 0.8) rectangle (6.7, 4.8);
                    \draw [draw=c08, fill=c08!10, dashed, rounded corners] (0.5, 1.0) rectangle (6.5, 3.0);

                    \node[nodeb] (s)  [label=180:$s$]   at (1.0, 2.0) {};
                    \node[nodeb] (t)  [label=  0:$t$]   at (6.0, 2.0) {};
                    \node[nodeb] (z2) [label=300:$z_2$] at (3.5, 3.5) {};
                    \node[nodeb] (zq) [label=300:$z_q$] at (3.5, 4.5) {};

                    \node (s1) at (2.5, 2.5) {};
                    \node (s2) at (2.5, 1.5) {};
                    \node (t1) at (4.5, 2.5) {};
                    \node (t2) at (4.5, 1.5) {};
                    \node (sr) at (2.0, 2.1) {\vdots};
                    \node (tr) at (5.0, 2.1) {\vdots};
                    \node (zr) at (3.5, 4.1) {\vdots};
                    \node (l1) at (6.2, 1.3) {$\Net$};
                    \node (l2) at (6.4, 4.5) {$\Net'$};

                    \path [->]
                        (s)  edge [c09, bend left=20,  pos=0.8]       node{\color{black} 1} (s1)
                             edge [c09, bend right=20, pos=0.8, swap] node{\color{black} 1} (s2)
                             edge [c02, bend left=30]                 node{\color{black} 2} (z2)
                             edge [c06, bend left=38]                 node{\color{black} q} (zq)
                        (z2) edge [c02, bend left=30]                 node{\color{black} 2} (t)
                        (zq) edge [c06, bend left=38]                 node{\color{black} q} (t)
                        (t1) edge [c09, bend left=20,  pos=0.2]       node{\color{black} 1} (t)
                        (t2) edge [c09, bend right=20, pos=0.2, swap] node{\color{black} 1} (t);
                \end{tikzpicture}
                \caption{Reduction from \textsc{KSplittableFlow} to the \textsc{KCostCFD}.}
                \label{fig:redksplitkcostcfd}
            \end{figure}

==> fig_results.tex <==
        \begin{table}[!htb]
            \centering
            \begin{tikzpicture}[x=1.5cm, y=1.1cm]
                \footnotesize
                \fill [c08!40] (0,4) rectangle (8,3);
                \fill [c08!40] (0,3) rectangle (2,0);

                \foreach \i in {0, ..., 4} {
                    \draw (0,\i) -- (8,\i);
                    \draw (2*\i,0) -- (2*\i,4);
                }

                \draw (0,4) -- (2,3);

                \foreach \i/\l in {1/$1$, 2/$2$, 3/$\geq 3$} {
                    \node (c\i) at (1.0, 3.5-\i)   {\l};
                    \node (f\i) at (2*\i+1.0, 3.5) {\l};
                }

                \node (lf) at (1.4, 3.7) {Values};
                \node (lc) at (0.7, 3.3) {Colours};

                \foreach \c/\v/\l in {1/1/$\mathcal{P}$,   1/2/$\mathcal{P}^{~*}$,  1/3/$\mathcal{NPC}$,
                                      2/1/$\mathcal{P}$,   2/2/$\mathcal{P}^{~**}$, 2/3/$\mathcal{NPC}$,
                                      3/1/$\mathcal{NPC}$, 3/2/$\mathcal{NPC}$,     3/3/$\mathcal{NPC}$}
                    \node (r\c\v) at (2*\v+1.0, 3.7-\c) {\l};

                \node (lx) at (3.2, -0.3) {\tiny *  The problem remains open for networks with cycles and
                                                    any two distinct flow values on the arcs};
                \node (lx) at (3.0, -0.6) {\tiny ** Only if each colour is associated to a flow value, and
                                                    one of such values divides the other};

                \node (r11) at (3.0, 2.3) {\resizebox{!}{5pt}{{\color{red}Lemma \ref{lem:ksplitmult}}  \cite{Hartman}}};
                \node (r12) at (5.0, 2.3) {\resizebox{!}{5pt}{{\color{red}Theorems \ref{the:ksplit2v}} \cite{Hartman} \color{red} and \ref{the:mincostcfd2v}}};
                \node (r13) at (7.0, 2.3) {\resizebox{!}{5pt}{\color{red}\cref{the:ksplit3v1c}}};
                \node (r11) at (3.0, 1.3) {\resizebox{!}{5pt}{\color{red}\cref{the:mincostcfduni}}};
                \node (r12) at (5.0, 1.3) {\resizebox{!}{5pt}{\color{red}\cref{the:dfcolcstmin2mult}}};
                \node (r13) at (7.0, 1.3) {\resizebox{!}{5pt}{\color{red}\cref{the:dfcolcstk2c3v}}};
                \node (r11) at (3.0, 0.3) {\resizebox{!}{5pt}{\color{red}\cref{the:kcostdfc3c1v}}};
                \node (r12) at (5.0, 0.3) {\resizebox{!}{5pt}{\color{red}\cref{cor:kcostcfd3c}}};
                \node (r13) at (7.0, 0.3) {\resizebox{!}{5pt}{\color{red}\cref{cor:kcostcfd3c}}};
            \end{tikzpicture}
            \caption{Complexity results for the \textsc{KCostCFD} problem.}
            \label{tbl:results}
        \end{table}
